The Evolution of Blockchain: from Lit to Dark

Transactions submitted through the blockchain peer-to-peer (P2P) network may leak out exploitable information. We study the economic incentives behind the adoption of blockchain dark venues, where users' transactions are observable only by miners on these venues. We show that miners may not fully adopt dark venues to preserve rents extracted from arbitrageurs, hence creating execution risk for users. The dark venue neither eliminates frontrunning risk nor reduces transaction costs. It strictly increases the payoff of miners, weakly increases the payoff of users, and weakly reduces arbitrageurs' profits. We provide empirical support for our main implications, and show that they are economically significant. A 1% increase in the probability of being frontrun raises users' adoption rate of the dark venue by 0.6%. Arbitrageurs' cost-to-revenue ratio increases by a third with a dark venue.

==> attacker_empirical.tex <==
\begin{tikzpicture}[scale  = 0.8]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\year-\month, xlabel={Date (YYYY-MM)},     ylabel={Daily Average Cost Revenue Ratio}, ymin=0, ymax=1, 
x label style={
    at={(0.5,-.1)},
    anchor=south,
}, y label style={
    at={(.03,0.0)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
%extraaxisoptions%
]
\addplot[mark=none, black, line width=1pt] coordinates { (2021-03-06,0.342000)(2021-03-07,0.403375)(2021-03-08,0.616668)(2021-03-09,0.568181)(2021-03-10,0.555172)(2021-03-11,0.542857)(2021-03-12,0.615667)(2021-03-13,0.621212)(2021-03-14,0.592460)(2021-03-15,0.594315)(2021-03-16,0.633748)(2021-03-17,0.628416)(2021-03-18,0.634599)(2021-03-19,0.663100)(2021-03-20,0.663527)(2021-03-21,0.664077)(2021-03-22,0.699202)(2021-03-23,0.699641)(2021-03-24,0.712581)(2021-03-25,0.742722)(2021-03-26,0.686411)(2021-03-27,0.676105)(2021-03-28,0.732993)(2021-03-29,0.741827)(2021-03-30,0.692954)(2021-03-31,0.712844)(2021-04-01,0.660109)(2021-04-02,0.670801)(2021-04-03,0.643648)(2021-04-04,0.633331)(2021-04-05,0.686601)(2021-04-06,0.692733)(2021-04-07,0.691188)(2021-04-08,2.053049)(2021-04-09,0.769808)(2021-04-10,0.752215)(2021-04-11,0.730011)(2021-04-12,0.713897)(2021-04-13,0.720730)(2021-04-14,0.748133)(2021-04-15,0.746414)(2021-04-16,0.732949)(2021-04-17,0.772469)(2021-04-18,0.775735)(2021-04-19,0.764068)(2021-04-20,0.769164)(2021-04-21,0.796488)(2021-04-22,0.812664)(2021-04-23,0.842074)(2021-04-24,0.858507)(2021-04-25,0.883807)(2021-04-26,0.864172)(2021-04-27,0.846912)(2021-04-28,0.849458)(2021-04-29,0.856939)(2021-04-30,0.933476)(2021-05-01,0.844499) };
\addplot[mark=none, blue, line width=1pt] coordinates { (2020-05-25,0.277095)(2020-05-30,0.543071)(2020-05-31,0.253867)(2020-06-01,0.406021)(2020-06-02,0.211277)(2020-06-03,0.287571)(2020-06-04,0.264877)(2020-06-05,0.268867)(2020-06-06,0.241797)(2020-06-07,0.283194)(2020-06-08,0.295761)(2020-06-09,0.283527)(2020-06-10,0.325766)(2020-06-11,0.337569)(2020-06-12,0.305279)(2020-06-13,0.289616)(2020-06-14,0.285435)(2020-06-15,0.344953)(2020-06-16,0.327831)(2020-06-17,0.315333)(2020-06-18,0.308862)(2020-06-19,0.337376)(2020-06-20,0.304903)(2020-06-21,0.328822)(2020-06-22,0.336836)(2020-06-23,0.297847)(2020-06-24,0.287304)(2020-06-25,0.310968)(2020-06-26,0.323071)(2020-06-27,0.298156)(2020-06-28,0.278302)(2020-06-29,0.289674)(2020-06-30,0.323956)(2020-07-01,0.309949)(2020-07-02,0.271396)(2020-07-03,0.296538)(2020-07-04,0.246732)(2020-07-05,0.241356)(2020-07-06,0.263243)(2020-07-07,0.262557)(2020-07-08,0.312931)(2020-07-09,0.288914)(2020-07-10,0.285849)(2020-07-11,0.298108)(2020-07-12,0.279451)(2020-07-13,0.279100)(2020-07-14,0.273326)(2020-07-15,0.271079)(2020-07-16,0.303955)(2020-07-17,0.292699)(2020-07-18,0.284222)(2020-07-19,0.300088)(2020-07-20,0.296583)(2020-07-21,0.310587)(2020-07-22,0.343623)(2020-07-23,0.354033)(2020-07-24,0.372898)(2020-07-25,0.369569)(2020-07-26,0.367675)(2020-07-27,0.400708)(2020-07-28,0.317201)(2020-07-29,0.298841)(2020-07-30,0.292337)(2020-07-31,0.276699)(2020-08-01,0.294887)(2020-08-02,0.360283)(2020-08-03,0.312674)(2020-08-04,0.283161)(2020-08-05,0.257921)(2020-08-06,0.283900)(2020-08-07,0.282052)(2020-08-08,0.282718)(2020-08-09,0.277173)(2020-08-10,0.286321)(2020-08-11,0.289626)(2020-08-12,0.318800)(2020-08-13,0.309910)(2020-08-14,0.257054)(2020-08-15,0.241042)(2020-08-16,0.216760)(2020-08-17,0.211332)(2020-08-18,0.199727)(2020-08-19,0.228650)(2020-08-20,0.226086)(2020-08-21,0.239281)(2020-08-22,0.198270)(2020-08-23,0.193564)(2020-08-24,0.184406)(2020-08-25,0.218115)(2020-08-26,0.237839)(2020-08-27,0.242804)(2020-08-28,0.241157)(2020-08-29,0.243703)(2020-08-30,0.323839)(2020-08-31,0.310871)(2020-09-01,0.302393)(2020-09-02,0.218875)(2020-09-03,0.221396)(2020-09-04,0.224192)(2020-09-05,0.230601)(2020-09-06,0.206103)(2020-09-07,0.187201)(2020-09-08,0.202811)(2020-09-09,0.224146)(2020-09-10,0.272281)(2020-09-11,0.244671)(2020-09-12,0.211224)(2020-09-13,0.219771)(2020-09-14,0.252496)(2020-09-15,0.260896)(2020-09-16,0.248740)(2020-09-17,0.285134)(2020-09-18,0.328287)(2020-09-19,0.251626)(2020-09-20,0.221951)(2020-09-21,0.246140)(2020-09-22,0.268908)(2020-09-23,0.239471)(2020-09-24,0.224317)(2020-09-25,0.239325)(2020-09-26,0.232483)(2020-09-27,0.253897)(2020-09-28,0.231457)(2020-09-29,0.245467)(2020-09-30,0.229227)(2020-10-01,0.221601)(2020-10-02,0.220813)(2020-10-03,0.238198)(2020-10-04,0.241759)(2020-10-05,0.266324)(2020-10-06,0.275422)(2020-10-07,0.269584)(2020-10-08,0.267707)(2020-10-09,0.256491)(2020-10-10,0.256478)(2020-10-11,0.259529)(2020-10-12,0.268531)(2020-10-13,0.273610)(2020-10-14,0.277586)(2020-10-15,0.267557)(2020-10-16,0.314927)(2020-10-17,0.262868)(2020-10-18,0.230604)(2020-10-19,0.237213)(2020-10-20,0.280338)(2020-10-21,0.298370)(2020-10-22,0.290063)(2020-10-23,0.273640)(2020-10-24,0.225352)(2020-10-25,0.236383)(2020-10-26,0.285029)(2020-10-27,0.270133)(2020-10-28,0.264196)(2020-10-29,0.276209)(2020-10-30,0.272644)(2020-10-31,0.232733)(2020-11-01,0.228251)(2020-11-02,0.291039)(2020-11-03,0.258473)(2020-11-04,0.257871)(2020-11-05,0.290437)(2020-11-06,0.269973)(2020-11-07,0.276109)(2020-11-08,0.219699)(2020-11-09,0.238190)(2020-11-10,0.257404)(2020-11-11,0.302264)(2020-11-12,0.322301)(2020-11-13,0.277327)(2020-11-14,0.255745)(2020-11-15,0.229210)(2020-11-16,0.268345)(2020-11-17,0.301878)(2020-11-18,0.319851)(2020-11-19,0.255104)(2020-11-20,0.294310)(2020-11-21,0.291821)(2020-11-22,0.283180)(2020-11-23,0.284004)(2020-11-24,0.300614)(2020-11-25,0.297122)(2020-11-26,0.307532)(2020-11-27,0.252682)(2020-11-28,0.261390)(2020-11-29,0.277329)(2020-11-30,0.311874)(2020-12-01,0.314746)(2020-12-02,0.316974)(2020-12-03,0.295733)(2020-12-04,0.317112)(2020-12-05,0.271380)(2020-12-06,0.258622)(2020-12-07,0.286992)(2020-12-08,0.318001)(2020-12-09,0.338741)(2020-12-10,0.323225)(2020-12-11,0.316605)(2020-12-12,0.313302)(2020-12-13,0.319542)(2020-12-14,0.354502)(2020-12-15,0.383533)(2020-12-16,0.379739)(2020-12-17,0.402253)(2020-12-18,0.376960)(2020-12-19,0.316954)(2020-12-20,0.283122)(2020-12-21,0.341419)(2020-12-22,0.345246)(2020-12-23,0.401195)(2020-12-24,0.384556)(2020-12-25,0.388788)(2020-12-26,0.377930)(2020-12-27,0.396848)(2020-12-28,0.398112)(2020-12-29,0.421913)(2020-12-30,0.442935)(2020-12-31,0.404061)(2021-01-01,0.363167)(2021-01-02,0.392272)(2021-01-03,0.429174)(2021-01-04,0.437287)(2021-01-05,0.423954)(2021-01-06,0.428226)(2021-01-07,0.430033)(2021-01-08,0.438059)(2021-01-09,0.422379)(2021-01-10,0.387048)(2021-01-11,0.456748)(2021-01-12,0.404620)(2021-01-13,0.372586)(2021-01-14,0.385004)(2021-01-15,0.378747)(2021-01-16,0.379010)(2021-01-17,0.353058)(2021-01-18,0.379203)(2021-01-19,0.400815)(2021-01-20,0.344222)(2021-01-21,0.346281)(2021-01-22,0.365162)(2021-01-23,0.348722)(2021-01-24,0.339759)(2021-01-25,0.348620)(2021-01-26,0.366997)(2021-01-27,0.370811)(2021-01-28,0.334556)(2021-01-29,0.364820)(2021-01-30,0.339005)(2021-01-31,0.372690)(2021-02-01,0.407186)(2021-02-02,0.437855)(2021-02-03,0.429981)(2021-02-04,0.457152)(2021-02-05,0.451047)(2021-02-06,0.466585)(2021-02-07,0.440221)(2021-02-08,0.435634)(2021-02-09,0.450931)(2021-02-10,0.440791)(2021-02-11,0.425224) };
\addplot[mark=none, orange, line width=1pt] coordinates { (2021-02-11,0.446901)(2021-02-12,0.429959)(2021-02-13,0.455433)(2021-02-14,0.419697)(2021-02-15,0.412785)(2021-02-16,0.420747)(2021-02-17,0.420318)(2021-02-18,0.416601)(2021-02-19,0.414921)(2021-02-20,0.415482)(2021-02-21,0.403983)(2021-02-22,0.404967)(2021-02-23,0.426133)(2021-02-24,0.410554)(2021-02-25,0.402705)(2021-02-26,0.389832)(2021-02-27,0.353609)(2021-02-28,0.361870)(2021-03-01,0.374160)(2021-03-02,0.384527)(2021-03-03,0.366731)(2021-03-04,0.383343)(2021-03-05,0.385434)(2021-03-06,0.360587)(2021-03-07,0.376503)(2021-03-08,0.401053)(2021-03-09,0.405772)(2021-03-10,0.412968)(2021-03-11,0.408748)(2021-03-12,0.411516)(2021-03-13,0.374312)(2021-03-14,0.392751)(2021-03-15,0.383139)(2021-03-16,0.341911)(2021-03-17,0.336369)(2021-03-18,0.317715)(2021-03-19,0.308987)(2021-03-20,0.292789)(2021-03-21,0.306878)(2021-03-22,0.292035)(2021-03-23,0.313084)(2021-03-24,0.316600)(2021-03-25,0.323095)(2021-03-26,0.280667)(2021-03-27,0.269861)(2021-03-28,0.301655)(2021-03-29,0.281821)(2021-03-30,0.298105)(2021-03-31,0.300279)(2021-04-01,0.322714)(2021-04-02,0.343460)(2021-04-03,0.298807)(2021-04-04,0.271173)(2021-04-05,0.246399)(2021-04-06,0.238363)(2021-04-07,0.257951)(2021-04-08,0.218766)(2021-04-09,0.223755)(2021-04-10,0.214012)(2021-04-11,0.175341)(2021-04-12,0.173990)(2021-04-13,0.194847)(2021-04-14,0.207834)(2021-04-15,0.208716)(2021-04-16,0.272202)(2021-04-17,0.233739)(2021-04-18,0.277257)(2021-04-19,0.289878)(2021-04-20,0.298859)(2021-04-21,0.306528)(2021-04-22,0.283168)(2021-04-23,0.231783)(2021-04-24,0.190118)(2021-04-25,0.152387)(2021-04-26,0.149638)(2021-04-27,0.152730)(2021-04-28,0.196422)(2021-04-29,0.173576)(2021-04-30,0.140932)(2021-05-01,0.112775) };
%\addplot[mark=none, red, line width=1pt] coordinates { (2021-02-11,0.446901)(2021-02-12,0.429959)(2021-02-13,0.455433)(2021-02-14,0.419697)(2021-02-15,0.412785)(2021-02-16,0.420747)(2021-02-17,0.420318)(2021-02-18,0.416601)(2021-02-19,0.414921)(2021-02-20,0.415482)(2021-02-21,0.403983)(2021-02-22,0.404967)(2021-02-23,0.426133)(2021-02-24,0.410554)(2021-02-25,0.402705)(2021-02-26,0.389832)(2021-02-27,0.357015)(2021-02-28,0.374371)(2021-03-01,0.388602)(2021-03-02,0.403766)(2021-03-03,0.384012)(2021-03-04,0.401896)(2021-03-05,0.397417)(2021-03-06,0.378378)(2021-03-07,0.392479)(2021-03-08,0.415767)(2021-03-09,0.423772)(2021-03-10,0.419520)(2021-03-11,0.414520)(2021-03-12,0.434348)(2021-03-13,0.405465)(2021-03-14,0.413972)(2021-03-15,0.408281)(2021-03-16,0.365445)(2021-03-17,0.357615)(2021-03-18,0.338281)(2021-03-19,0.334851)(2021-03-20,0.320975)(2021-03-21,0.335827)(2021-03-22,0.325413)(2021-03-23,0.358877)(2021-03-24,0.366687)(2021-03-25,0.373372)(2021-03-26,0.322529)(2021-03-27,0.304798)(2021-03-28,0.329442)(2021-03-29,0.314946)(2021-03-30,0.333479)(2021-03-31,0.372689)(2021-04-01,0.404286)(2021-04-02,0.443511)(2021-04-03,0.397188)(2021-04-04,0.402594)(2021-04-05,0.423602)(2021-04-06,0.445944)(2021-04-07,0.449966)(2021-04-08,0.428023)(2021-04-09,0.464539)(2021-04-10,0.458223)(2021-04-11,0.394002)(2021-04-12,0.407915)(2021-04-13,0.423388)(2021-04-14,0.459569)(2021-04-15,0.378230)(2021-04-16,0.418225)(2021-04-17,0.423273)(2021-04-18,0.415274)(2021-04-19,0.427175)(2021-04-20,0.482073)(2021-04-21,0.476485)(2021-04-22,0.459445)(2021-04-23,0.447253)(2021-04-24,0.448094)(2021-04-25,0.427110)(2021-04-26,0.426493)(2021-04-27,0.402906)(2021-04-28,0.436756)(2021-04-29,0.430204)(2021-04-30,0.428082)(2021-05-01,0.390881)};



\end{axis}

\end{tikzpicture}


==> miner_empirical_1.tex <==
\begin{tikzpicture}[scale  = 0.8]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\year-\month, xlabel={Date (YYYY-MM)},     ylabel={Dark Venue Adoption Rate of Miners}, ymin=0, ymax=0.8, 
x label style={
    at={(0.5,-.1)},
    anchor=south,
}, y label style={
    at={(.03,0.0)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
%extraaxisoptions%
]
\addplot+[black] coordinates { (2021-2-11,0.006445) (2021-2-12,0.006131) (2021-2-13,0.005605) (2021-2-14,0.007776) (2021-2-15,0.005080) (2021-2-16,0.006939) (2021-2-17,0.011758) (2021-2-18,0.010237) (2021-2-19,0.008819) (2021-2-20,0.011085) (2021-2-21,0.010023) (2021-2-22,0.008159) (2021-2-23,0.006767) (2021-2-24,0.010357) (2021-2-25,0.010284) (2021-2-26,0.010547) (2021-2-27,0.010633) (2021-2-28,0.011133) (2021-3-01,0.008338) (2021-3-02,0.006412) (2021-3-03,0.004526) (2021-3-04,0.003223) (2021-3-05,0.002605) (2021-3-06,0.003962) (2021-3-07,0.006176) (2021-3-08,0.006154) (2021-3-09,0.009949) (2021-3-10,0.013472) (2021-3-11,0.014186) (2021-3-12,0.016383) (2021-3-13,0.015356) (2021-3-14,0.017633) (2021-3-15,0.022837) (2021-3-16,0.024847) (2021-3-17,0.021437) (2021-3-18,0.021228) (2021-3-19,0.026283) (2021-3-20,0.028957) (2021-3-21,0.040959) (2021-3-22,0.039753) (2021-3-23,0.049931) (2021-3-24,0.063078) (2021-3-25,0.053423) (2021-3-26,0.045413) (2021-3-27,0.045181) (2021-3-28,0.030802) (2021-3-29,0.033943) (2021-3-30,0.048474) (2021-3-31,0.107099) (2021-4-01,0.134592) (2021-4-02,0.147350) (2021-4-03,0.133905) (2021-4-04,0.213535) (2021-4-05,0.275115) (2021-4-06,0.312818) (2021-4-07,0.325685) (2021-4-08,0.323160) (2021-4-09,0.325538) (2021-4-10,0.293224) (2021-4-11,0.255881) (2021-4-12,0.297268) (2021-4-13,0.304294) (2021-4-14,0.323151) (2021-4-15,0.233385) (2021-4-16,0.248096) (2021-4-17,0.231019) (2021-4-18,0.195508) (2021-4-19,0.220938) (2021-4-20,0.281763) (2021-4-21,0.304034) (2021-4-22,0.331463) (2021-4-23,0.365426) (2021-4-24,0.327385) (2021-4-25,0.296513) (2021-4-26,0.346314) (2021-4-27,0.326603) (2021-4-28,0.327866) (2021-4-29,0.343615) (2021-4-30,0.331887) (2021-5-01,0.345200) (2021-5-02,0.349797) (2021-5-03,0.338405) (2021-5-04,0.352706) (2021-5-05,0.321724) (2021-5-06,0.296783) (2021-5-07,0.283853) (2021-5-08,0.302035) (2021-5-09,0.324637) (2021-5-10,0.359368) (2021-5-11,0.331162) (2021-5-12,0.360770) (2021-5-13,0.352554) (2021-5-14,0.390459) (2021-5-15,0.431109) (2021-5-16,0.404769) (2021-5-17,0.449291) (2021-5-18,0.437413) (2021-5-19,0.401837) (2021-5-20,0.454433) (2021-5-21,0.481279) (2021-5-22,0.484061) (2021-5-23,0.458320) (2021-5-24,0.495144) (2021-5-25,0.467989) (2021-5-26,0.521381) (2021-5-27,0.527938) (2021-5-28,0.550983) (2021-5-29,0.520953) (2021-5-30,0.534518) (2021-5-31,0.539000) (2021-6-01,0.535505) (2021-6-02,0.587765) (2021-6-03,0.628826) (2021-6-04,0.639055) (2021-6-05,0.631800) (2021-6-06,0.602419) (2021-6-07,0.651998) (2021-6-08,0.606023) (2021-6-09,0.598415) (2021-6-10,0.606159) (2021-6-11,0.628447) (2021-6-12,0.614859) (2021-6-13,0.577939) (2021-6-14,0.580314) (2021-6-15,0.559877) (2021-6-16,0.584935) (2021-6-17,0.548362) (2021-6-18,0.540827) (2021-6-19,0.577653) (2021-6-20,0.545525) (2021-6-21,0.573306) (2021-6-22,0.490135) (2021-6-23,0.619536) (2021-6-24,0.606887) (2021-6-25,0.570640) (2021-6-26,0.600747) (2021-6-27,0.562810) (2021-6-28,0.570987) (2021-6-29,0.587730) (2021-6-30,0.581100) (2021-7-01,0.603150) (2021-7-02,0.599192) (2021-7-03,0.624591) (2021-7-04,0.612264) (2021-7-05,0.619723) (2021-7-06,0.577121) (2021-7-07,0.569327) (2021-7-08,0.569922) (2021-7-09,0.586169) (2021-7-10,0.598728) (2021-7-11,0.604858) (2021-7-12,0.554022) (2021-7-13,0.575234) (2021-7-14,0.612676) (2021-7-15,0.603392) (2021-7-16,0.567282) (2021-7-17,0.599654) (2021-7-18,0.585465) (2021-7-19,0.595338) (2021-7-20,0.605301) (2021-7-21,0.645463) (2021-7-22,0.577612) (2021-7-23,0.638670) (2021-7-24,0.668267) (2021-7-25,0.672395) (2021-7-26,0.644683) (2021-7-27,0.618448) (2021-7-28,0.625974) (2021-7-29,0.647892) (2021-7-30,0.609861) (2021-7-31,0.593681)

  };
\end{axis}

\end{tikzpicture}


==> miner_empirical_2.tex <==
\begin{tikzpicture}[scale  = 0.8]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\year-\month, xlabel={Date (YYYY-MM)},     ylabel={Daily Average Miner Revenue (in ETH)}, ymin=0, ymax=6, 
x label style={
    at={(0.5,-.1)},
    anchor=south,
}, y label style={
    at={(.03,0.0)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
%extraaxisoptions%
]
\addplot+[mark=none, black, line width=1pt] coordinates { (2021-02-11,2.467239)(2021-02-12,2.661468)(2021-02-13,2.376099)(2021-02-14,1.754255)(2021-02-15,1.870123)(2021-02-16,2.047367)(2021-02-17,2.026293)(2021-02-18,2.166690)(2021-02-19,2.348476)(2021-02-20,2.522335)(2021-02-21,1.859510)(2021-02-22,2.998286)(2021-02-23,5.784687)(2021-02-24,2.442771)(2021-02-25,1.967053)(2021-02-26,2.009769)(2021-02-27,1.373661)(2021-02-28,1.472081)(2021-03-01,1.662896)(2021-03-02,1.352522)(2021-03-03,1.759013)(2021-03-04,1.488544)(2021-03-05,1.895512)(2021-03-06,1.490233)(2021-03-07,1.890697)(2021-03-08,2.123248)(2021-03-09,1.941860)(2021-03-10,1.903850)(2021-03-11,1.917957)(2021-03-12,2.361565)(2021-03-13,2.240077)(2021-03-14,2.218768)(2021-03-15,2.567454)(2021-03-16,2.681278)(2021-03-17,2.611206)(2021-03-18,2.516474)(2021-03-19,2.324557)(2021-03-20,1.953126)(2021-03-21,1.880133)(2021-03-22,2.693166)(2021-03-23,2.344522)(2021-03-24,2.448672)(2021-03-25,2.508430)(2021-03-26,1.969525)(2021-03-27,1.681580)(2021-03-28,1.782469)(2021-03-29,2.230432)(2021-03-30,2.639853)(2021-03-31,3.333233)(2021-04-01,2.799514)(2021-04-02,2.617858)(2021-04-03,2.100662)(2021-04-04,1.596659)(2021-04-05,2.163880)(2021-04-06,2.250756)(2021-04-07,2.251152)(2021-04-08,1.782872)(2021-04-09,1.825766)(2021-04-10,1.533538)(2021-04-11,1.250604)(2021-04-12,1.592520)(2021-04-13,1.742169)(2021-04-14,1.934057)(2021-04-15,1.473978)(2021-04-16,2.690118)(2021-04-17,2.147858)(2021-04-18,2.066185)(2021-04-19,2.505766)(2021-04-20,3.719219)(2021-04-21,2.672572)(2021-04-22,2.405421)(2021-04-23,2.178661)(2021-04-24,1.223890)(2021-04-25,1.067840)(2021-04-26,1.099645)(2021-04-27,1.208899)(2021-04-28,1.461204)(2021-04-29,1.286800)(2021-04-30,1.073246)(2021-05-01,1.011072)(2021-05-02,0.924891)(2021-05-03,1.237261)(2021-05-04,1.279188)(2021-05-05,1.142554)(2021-05-06,0.663911)(2021-05-07,0.170305)(2021-05-08,2.483495)(2021-05-09,2.252991)(2021-05-10,3.870783)(2021-05-11,4.714472)(2021-05-12,4.781832)(2021-05-13,2.889040)(2021-05-14,-0.389694)(2021-05-15,1.679435)(2021-05-16,0.634820)(2021-05-17,0.622519)(2021-05-18,1.548946)(2021-05-19,5.341331)(2021-05-20,0.995908)(2021-05-21,1.424077)(2021-05-22,1.050977)(2021-05-23,1.810370)(2021-05-24,0.349009)(2021-05-25,0.957945)(2021-05-26,1.024388)(2021-05-27,0.779865)(2021-05-28,0.957774)(2021-05-29,0.646199)(2021-05-30,0.560300)(2021-05-31,0.634729)(2021-06-01,0.561636)(2021-06-02,0.662500)(2021-06-03,0.644304)(2021-06-04,0.604060)(2021-06-05,1.875074)(2021-06-06,0.332789)(2021-06-07,0.446190)(2021-06-08,0.602338)(2021-06-09,0.544823)(2021-06-10,0.444596)(2021-06-11,0.503355)(2021-06-12,0.416514)(2021-06-13,0.327298)(2021-06-14,0.419396)(2021-06-15,0.440229)(2021-06-16,0.421913)(2021-06-17,0.458015)(2021-06-18,0.439235)(2021-06-19,0.325849)(2021-06-20,0.343517)(2021-06-21,0.841427)(2021-06-22,1.065997)(2021-06-23,0.469963)(2021-06-24,0.395126)(2021-06-25,0.524941)(2021-06-26,0.333984)(2021-06-27,0.365413)(2021-06-28,0.462868)(2021-06-29,0.476128)(2021-06-30,0.557805)(2021-07-01,0.449904)(2021-07-02,0.381096)(2021-07-03,0.332827)(2021-07-04,0.273740)(2021-07-05,0.365413)(2021-07-06,0.854361)(2021-07-07,0.688019)(2021-07-08,0.645127)(2021-07-09,0.510106)(2021-07-10,0.340932)(2021-07-11,0.263202)(2021-07-12,0.520829)(2021-07-13,0.602263)(2021-07-14,0.811357)(2021-07-15,0.801871)(2021-07-16,0.731970)(2021-07-17,0.514130)(2021-07-18,0.491210)(2021-07-19,0.523996)(2021-07-20,0.675206)(2021-07-21,0.492010)(2021-07-22,0.554128)(2021-07-23,0.569903)(2021-07-24,0.413521)(2021-07-25,0.381136)(2021-07-26,0.746755)(2021-07-27,0.678095)(2021-07-28,0.781394)(2021-07-29,0.577656)(2021-07-30,0.682790)(2021-07-31,0.662182) };
\addplot[mark=none, blue, line width=1pt] coordinates { (2021-02-11,0.047721)(2021-02-12,0.047834)(2021-02-13,0.043808)(2021-02-14,0.021289)(2021-02-15,0.053662)(2021-02-16,0.022395)(2021-02-17,0.064583)(2021-02-18,0.061410)(2021-02-19,0.069946)(2021-02-20,0.086886)(2021-02-21,0.058491)(2021-02-22,0.270298)(2021-02-23,1.057037)(2021-02-24,0.171279)(2021-02-25,0.068156)(2021-02-26,0.082988)(2021-02-27,0.031796)(2021-02-28,0.047563)(2021-03-01,0.325377)(2021-03-02,0.059608)(2021-03-03,0.039388)(2021-03-04,0.052737)(2021-03-05,0.188964)(2021-03-06,0.098468)(2021-03-07,0.097745)(2021-03-08,0.225968)(2021-03-09,0.159186)(2021-03-10,0.153214)(2021-03-11,0.140038)(2021-03-12,0.210967)(2021-03-13,0.129632)(2021-03-14,0.262111)(2021-03-15,0.184925)(2021-03-16,0.256698)(2021-03-17,0.202607)(2021-03-18,0.196856)(2021-03-19,0.264845)(2021-03-20,0.158424)(2021-03-21,0.183705)(2021-03-22,0.248156)(2021-03-23,0.265305)(2021-03-24,0.250202)(2021-03-25,0.220449)(2021-03-26,0.178978)(2021-03-27,0.194540)(2021-03-28,0.250085)(2021-03-29,0.318027)(2021-03-30,0.555574)(2021-03-31,0.368561)(2021-04-01,0.307244)(2021-04-02,0.256444)(2021-04-03,0.214957)(2021-04-04,0.180932)(2021-04-05,0.193210)(2021-04-06,0.240980)(2021-04-07,0.250839)(2021-04-08,0.207413)(2021-04-09,0.279370)(2021-04-10,0.237028)(2021-04-11,0.157271)(2021-04-12,0.195646)(2021-04-13,0.206986)(2021-04-14,0.185652)(2021-04-15,0.184019)(2021-04-16,0.321254)(2021-04-17,0.250505)(2021-04-18,0.203791)(2021-04-19,0.232330)(2021-04-20,0.363254)(2021-04-21,0.264834)(2021-04-22,0.273966)(2021-04-23,0.320493)(2021-04-24,0.169694)(2021-04-25,0.187465)(2021-04-26,0.159923)(2021-04-27,0.196032)(2021-04-28,0.223788)(2021-04-29,0.174990)(2021-04-30,0.174240)(2021-05-01,0.167776)(2021-05-02,0.255204)(2021-05-03,0.198590)(2021-05-04,0.179985)(2021-05-05,0.193670)(2021-05-06,-0.387927)(2021-05-07,-0.941348)(2021-05-08,0.281657)(2021-05-09,0.235768)(2021-05-10,0.364954)(2021-05-11,0.123157)(2021-05-12,0.425557)(2021-05-13,0.268047)(2021-05-14,-2.353575)(2021-05-15,0.227835)(2021-05-16,-0.699726)(2021-05-17,-0.867474)(2021-05-18,0.189828)(2021-05-19,0.710401)(2021-05-20,-1.088318)(2021-05-21,-0.456199)(2021-05-22,0.173764)(2021-05-23,-0.226861)(2021-05-24,-0.682968)(2021-05-25,0.164680)(2021-05-26,0.269248)(2021-05-27,0.175356)(2021-05-28,0.342073)(2021-05-29,0.141800)(2021-05-30,0.123596)(2021-05-31,0.131542)(2021-06-01,0.104040)(2021-06-02,0.171114)(2021-06-03,0.149307)(2021-06-04,0.187124)(2021-06-05,1.573921)(2021-06-06,0.077663)(2021-06-07,0.105132)(2021-06-08,0.138299)(2021-06-09,0.152483)(2021-06-10,0.115723)(2021-06-11,0.135609)(2021-06-12,0.109098)(2021-06-13,0.087349)(2021-06-14,0.097487)(2021-06-15,0.102024)(2021-06-16,0.101012)(2021-06-17,0.116741)(2021-06-18,0.112467)(2021-06-19,0.075011)(2021-06-20,0.072164)(2021-06-21,0.185360)(2021-06-22,0.203635)(2021-06-23,0.120345)(2021-06-24,0.089773)(2021-06-25,0.123353)(2021-06-26,0.087395)(2021-06-27,0.079316)(2021-06-28,0.104856)(2021-06-29,0.121387)(2021-06-30,0.109138)(2021-07-01,0.105023)(2021-07-02,0.117502)(2021-07-03,0.104427)(2021-07-04,0.067178)(2021-07-05,0.093517)(2021-07-06,0.136170)(2021-07-07,0.106050)(2021-07-08,0.112140)(2021-07-09,0.086266)(2021-07-10,0.086131)(2021-07-11,0.061764)(2021-07-12,0.099247)(2021-07-13,0.134139)(2021-07-14,0.164477)(2021-07-15,0.173828)(2021-07-16,0.150837)(2021-07-17,0.104360)(2021-07-18,0.094600)(2021-07-19,0.104659)(2021-07-20,0.178570)(2021-07-21,0.128408)(2021-07-22,0.106480)(2021-07-23,0.102047)(2021-07-24,0.094300)(2021-07-25,0.080276)(2021-07-26,0.157936)(2021-07-27,0.108648)(2021-07-28,0.140187)(2021-07-29,0.115639)(2021-07-30,0.134012)(2021-07-31,0.125497) };
\addplot[mark=none, orange, line width=1pt] coordinates { (2021-02-11,2.419518)(2021-02-12,2.613634)(2021-02-13,2.332291)(2021-02-14,1.732965)(2021-02-15,1.816461)(2021-02-16,2.024973)(2021-02-17,1.961710)(2021-02-18,2.105280)(2021-02-19,2.278530)(2021-02-20,2.435449)(2021-02-21,1.801019)(2021-02-22,2.727988)(2021-02-23,4.727650)(2021-02-24,2.271492)(2021-02-25,1.898897)(2021-02-26,1.926781)(2021-02-27,1.341865)(2021-02-28,1.424518)(2021-03-01,1.337519)(2021-03-02,1.292914)(2021-03-03,1.719625)(2021-03-04,1.435807)(2021-03-05,1.706548)(2021-03-06,1.391765)(2021-03-07,1.792952)(2021-03-08,1.897280)(2021-03-09,1.782674)(2021-03-10,1.750636)(2021-03-11,1.777919)(2021-03-12,2.150597)(2021-03-13,2.110445)(2021-03-14,1.956657)(2021-03-15,2.382529)(2021-03-16,2.424580)(2021-03-17,2.408599)(2021-03-18,2.319618)(2021-03-19,2.059712)(2021-03-20,1.794702)(2021-03-21,1.696428)(2021-03-22,2.445011)(2021-03-23,2.079216)(2021-03-24,2.198470)(2021-03-25,2.287981)(2021-03-26,1.790547)(2021-03-27,1.487040)(2021-03-28,1.532384)(2021-03-29,1.912404)(2021-03-30,2.084278)(2021-03-31,2.964672)(2021-04-01,2.492270)(2021-04-02,2.361415)(2021-04-03,1.885705)(2021-04-04,1.415727)(2021-04-05,1.970670)(2021-04-06,2.009776)(2021-04-07,2.000313)(2021-04-08,1.575459)(2021-04-09,1.546396)(2021-04-10,1.296510)(2021-04-11,1.093333)(2021-04-12,1.396874)(2021-04-13,1.535183)(2021-04-14,1.748406)(2021-04-15,1.289959)(2021-04-16,2.368863)(2021-04-17,1.897352)(2021-04-18,1.862394)(2021-04-19,2.273436)(2021-04-20,3.355965)(2021-04-21,2.407738)(2021-04-22,2.131455)(2021-04-23,1.858168)(2021-04-24,1.054195)(2021-04-25,0.880375)(2021-04-26,0.939722)(2021-04-27,1.012867)(2021-04-28,1.237416)(2021-04-29,1.111810)(2021-04-30,0.899006)(2021-05-01,0.843296)(2021-05-02,0.669687)(2021-05-03,1.038670)(2021-05-04,1.099204)(2021-05-05,0.948884)(2021-05-06,1.051838)(2021-05-07,1.111653)(2021-05-08,2.201838)(2021-05-09,2.017223)(2021-05-10,3.505829)(2021-05-11,4.591316)(2021-05-12,4.356275)(2021-05-13,2.620993)(2021-05-14,1.963881)(2021-05-15,1.451600)(2021-05-16,1.334546)(2021-05-17,1.489993)(2021-05-18,1.359118)(2021-05-19,4.630930)(2021-05-20,2.084226)(2021-05-21,1.880277)(2021-05-22,0.877213)(2021-05-23,2.037230)(2021-05-24,1.031977)(2021-05-25,0.793264)(2021-05-26,0.755141)(2021-05-27,0.604509)(2021-05-28,0.615700)(2021-05-29,0.504399)(2021-05-30,0.436704)(2021-05-31,0.503187)(2021-06-01,0.457596)(2021-06-02,0.491385)(2021-06-03,0.494997)(2021-06-04,0.416936)(2021-06-05,0.301153)(2021-06-06,0.255126)(2021-06-07,0.341058)(2021-06-08,0.464040)(2021-06-09,0.392340)(2021-06-10,0.328873)(2021-06-11,0.367746)(2021-06-12,0.307416)(2021-06-13,0.239949)(2021-06-14,0.321909)(2021-06-15,0.338205)(2021-06-16,0.320901)(2021-06-17,0.341274)(2021-06-18,0.326768)(2021-06-19,0.250838)(2021-06-20,0.271353)(2021-06-21,0.656066)(2021-06-22,0.862363)(2021-06-23,0.349618)(2021-06-24,0.305352)(2021-06-25,0.401589)(2021-06-26,0.246589)(2021-06-27,0.286097)(2021-06-28,0.358012)(2021-06-29,0.354741)(2021-06-30,0.448667)(2021-07-01,0.344881)(2021-07-02,0.263594)(2021-07-03,0.228400)(2021-07-04,0.206562)(2021-07-05,0.271896)(2021-07-06,0.718192)(2021-07-07,0.581968)(2021-07-08,0.532987)(2021-07-09,0.423839)(2021-07-10,0.254801)(2021-07-11,0.201437)(2021-07-12,0.421583)(2021-07-13,0.468124)(2021-07-14,0.646881)(2021-07-15,0.628042)(2021-07-16,0.581134)(2021-07-17,0.409771)(2021-07-18,0.396609)(2021-07-19,0.419337)(2021-07-20,0.496636)(2021-07-21,0.363602)(2021-07-22,0.447648)(2021-07-23,0.467856)(2021-07-24,0.319221)(2021-07-25,0.300861)(2021-07-26,0.588819)(2021-07-27,0.569446)(2021-07-28,0.641207)(2021-07-29,0.462017)(2021-07-30,0.548778)(2021-07-31,0.536685) };


\end{axis}

\end{tikzpicture}


==> miner_empirical_3.tex <==


\begin{tikzpicture}[scale  = 0.8]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\year-\month, xlabel={Date ((YYYY-MM))},     ylabel={Proportion of Revenue from Dark}, ymin=0.00, ymax=0.23, 
x label style={
    at={(0.5,-.1)},
    anchor=south,
},  yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
title style={at={(0.5,1.06)},anchor=north,},
%extraaxisoptions%
]
\addplot[scatter,opacity=0.5] coordinates { (2021-02-11,0.023576)(2021-2-12,0.014914)(2021-2-13,0.016545)(2021-2-14,0.012258)(2021-2-15,0.025719)(2021-2-16,0.011607)(2021-2-17,0.033571)(2021-2-18,0.026463)(2021-2-19,0.029088)(2021-2-20,0.036338)(2021-2-21,0.033429)(2021-2-22,0.034206)(2021-2-23,0.041914)(2021-2-24,0.043112)(2021-2-25,0.040652)(2021-2-26,0.040832)(2021-2-27,0.0226)(2021-2-28,0.031697)(2021-3-1,0.048843)(2021-3-2,0.051984)(2021-3-3,0.022891)(2021-3-4,0.038354)(2021-3-5,0.081062)(2021-3-6,0.065751)(2021-3-7,0.050454)(2021-3-8,0.092142)(2021-3-9,0.070399)(2021-3-10,0.078622)(2021-3-11,0.072256)(2021-3-12,0.072743)(2021-3-13,0.053032)(2021-3-14,0.08214)(2021-3-15,0.067313)(2021-3-16,0.074781)(2021-3-17,0.070651)(2021-3-18,0.064809)(2021-3-19,0.07687)(2021-3-20,0.076139)(2021-3-21,0.091947)(2021-3-22,0.086495)(2021-3-23,0.087649)(2021-3-24,0.091275)(2021-3-25,0.094633)(2021-3-26,0.093581)(2021-3-27,0.10136)(2021-3-28,0.105843)(2021-3-29,0.100303)(2021-3-30,0.08383)(2021-3-31,0.088104)(2021-4-1,0.090025)(2021-4-2,0.083494)(2021-4-3,0.084205)(2021-4-4,0.09832)(2021-4-5,0.083704)(2021-4-6,0.081613)(2021-4-7,0.085354)(2021-4-8,0.09401)(2021-4-9,0.101578)(2021-4-10,0.10528)(2021-4-11,0.099457)(2021-4-12,0.094289)(2021-4-13,0.093468)(2021-4-14,0.083388)(2021-4-15,0.098367)(2021-4-16,0.082477)(2021-4-17,0.099413)(2021-4-18,0.087439)(2021-4-19,0.084252)(2021-4-20,0.08276)(2021-4-21,0.088447)(2021-4-22,0.09802)(2021-4-23,0.112521)(2021-4-24,0.113894)(2021-4-25,0.126747)(2021-4-26,0.120713)(2021-4-27,0.1198)(2021-4-28,0.120696)(2021-4-29,0.108107)(2021-4-30,0.130203)(2021-5-1,0.139014)(2021-5-2,0.197992)(2021-5-3,0.138836)(2021-5-4,0.113262)(2021-5-5,0.117765)(2021-5-6,0.092625)(2021-5-7,0.093128)(2021-5-8,0.095052)(2021-5-9,0.082003)(2021-5-10,0.081798)(2021-5-11,0.062317)(2021-5-12,0.073362)(2021-5-13,0.080286)(2021-5-14,0.08487)(2021-5-15,0.099928)(2021-5-16,0.117801)(2021-5-17,0.108421)(2021-5-18,0.106013)(2021-5-19,0.098359)(2021-5-20,0.104055)(2021-5-21,0.108471)(2021-5-22,0.119586)(2021-5-23,0.120761)(2021-5-24,0.118564)(2021-5-25,0.128093)(2021-5-26,0.159287)(2021-5-27,0.162245)(2021-5-28,0.163018)(2021-5-29,0.152343)(2021-5-30,0.150779)(2021-5-31,0.150487)(2021-6-1,0.140471)(2021-6-2,0.167172)(2021-6-3,0.170587)(2021-6-4,0.189273)(2021-6-5,0.161935)(2021-6-6,0.158583)(2021-6-7,0.164068)(2021-6-8,0.162787)(2021-6-9,0.17561)(2021-6-10,0.181029)(2021-6-11,0.181088)(2021-6-12,0.180342)(2021-6-13,0.172289)(2021-6-14,0.162977)(2021-6-15,0.157784)(2021-6-16,0.163054)(2021-6-17,0.166058)(2021-6-18,0.166954)(2021-6-19,0.163052)(2021-6-20,0.147643)(2021-6-21,0.146332)(2021-6-22,0.136335)(2021-6-23,0.162467)(2021-6-24,0.15416)(2021-6-25,0.159661)(2021-6-26,0.173536)(2021-6-27,0.164834)(2021-6-28,0.159369)(2021-6-29,0.151828)(2021-6-30,0.148917)(2021-7-1,0.160607)(2021-7-2,0.167671)(2021-7-3,0.193077)(2021-7-4,0.164797)(2021-7-5,0.164607)(2021-7-6,0.140493)(2021-7-7,0.120136)(2021-7-8,0.132436)(2021-7-9,0.122689)(2021-7-10,0.16376)(2021-7-11,0.152754)(2021-7-12,0.138147)(2021-7-13,0.145095)(2021-7-14,0.151127)(2021-7-15,0.156267)(2021-7-16,0.131504)(2021-7-17,0.138036)(2021-7-18,0.138718)(2021-7-19,0.136375)(2021-7-20,0.155874)(2021-7-21,0.150756)(2021-7-22,0.135477)(2021-7-23,0.148578)(2021-7-24,0.170588)(2021-7-25,0.158782)(2021-7-26,0.155392)(2021-7-27,0.143923)(2021-7-28,0.143062)(2021-7-29,0.147015)(2021-7-30,0.142925)(2021-7-31,0.146985) };


\end{axis}

\end{tikzpicture}


==> miner_empirical_4.tex <==
\begin{tikzpicture}[scale  = 0.8]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\year-\month, xlabel={Date (YYYY-MM)},     ylabel={Daily Average Miner Revenue (in ETH)}, ymin=0, ymax=6, 
x label style={
    at={(0.5,-.1)},
    anchor=south,
}, y label style={
    at={(.03,0.0)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
%extraaxisoptions%
]
\addplot[mark=none, red, line width=2pt] coordinates { (2020-05-01,0.110156)(2020-05-02,0.084172)(2020-05-03,0.097908)(2020-05-04,0.117204)(2020-05-05,0.123170)(2020-05-06,0.151567)(2020-05-07,0.184702)(2020-05-08,0.180766)(2020-05-09,0.151414)(2020-05-10,0.266709)(2020-05-11,0.206660)(2020-05-12,0.233127)(2020-05-13,0.290271)(2020-05-14,0.352919)(2020-05-15,0.269566)(2020-05-16,0.219958)(2020-05-17,0.233814)(2020-05-18,0.316645)(2020-05-19,0.283889)(2020-05-20,0.324155)(2020-05-21,0.439414)(2020-05-22,0.309117)(2020-05-23,0.193419)(2020-05-24,0.256236)(2020-05-25,0.332126)(2020-05-26,0.334715)(2020-05-27,0.365093)(2020-05-28,0.355922)(2020-05-29,0.309318)(2020-05-30,0.298865)(2020-05-31,0.247044)(2020-06-01,0.285279)(2020-06-02,0.327307)(2020-06-03,0.257574)(2020-06-04,0.274444)(2020-06-05,0.285127)(2020-06-06,0.324603)(2020-06-07,0.350826)(2020-06-08,0.358134)(2020-06-09,0.336518)(2020-06-10,2.048802)(2020-06-11,2.384734)(2020-06-12,0.318803)(2020-06-13,0.249127)(2020-06-14,0.208886)(2020-06-15,0.395885)(2020-06-16,0.362380)(2020-06-17,0.381572)(2020-06-18,0.349524)(2020-06-19,0.384981)(2020-06-20,0.305938)(2020-06-21,0.309974)(2020-06-22,0.444853)(2020-06-23,0.500485)(2020-06-24,0.514752)(2020-06-25,0.460912)(2020-06-26,0.421020)(2020-06-27,0.399829)(2020-06-28,0.375492)(2020-06-29,0.426178)(2020-06-30,0.561033)(2020-07-01,0.507184)(2020-07-02,0.454917)(2020-07-03,0.471001)(2020-07-04,0.353856)(2020-07-05,0.327596)(2020-07-06,0.425846)(2020-07-07,0.430211)(2020-07-08,0.557107)(2020-07-09,0.511649)(2020-07-10,0.403348)(2020-07-11,0.347998)(2020-07-12,0.329022)(2020-07-13,0.558529)(2020-07-14,0.471212)(2020-07-15,0.559177)(2020-07-16,0.606623)(2020-07-17,0.619179)(2020-07-18,0.562182)(2020-07-19,0.614982)(2020-07-20,0.793525)(2020-07-21,0.839686)(2020-07-22,0.807342)(2020-07-23,0.922160)(2020-07-24,0.867998)(2020-07-25,0.972144)(2020-07-26,0.849587)(2020-07-27,1.153807)(2020-07-28,0.836424)(2020-07-29,0.866146)(2020-07-30,0.827830)(2020-07-31,0.918221)(2020-08-01,0.738456)(2020-08-02,0.908805)(2020-08-03,0.813196)(2020-08-04,0.685708)(2020-08-05,0.634474)(2020-08-06,0.690675)(2020-08-07,0.881021)(2020-08-08,0.801398)(2020-08-09,0.934923)(2020-08-10,1.443317)(2020-08-11,1.546647)(2020-08-12,2.732328)(2020-08-13,3.131215)(2020-08-14,2.525316)(2020-08-15,1.409940)(2020-08-16,1.215933)(2020-08-17,1.350039)(2020-08-18,1.571861)(2020-08-19,1.657455)(2020-08-20,1.398388)(2020-08-21,1.936086)(2020-08-22,1.240697)(2020-08-23,0.998443)(2020-08-24,1.190160)(2020-08-25,1.306821)(2020-08-26,1.097128)(2020-08-27,1.135971)(2020-08-28,1.104833)(2020-08-29,1.208360)(2020-08-30,2.545212)(2020-08-31,2.869709)(2020-09-01,5.441324)(2020-09-02,5.852561)(2020-09-03,4.797493)(2020-09-04,2.730642)(2020-09-05,3.338189)(2020-09-06,1.521196)(2020-09-07,1.341954)(2020-09-08,1.228648)(2020-09-09,1.427046)(2020-09-10,2.138161)(2020-09-11,1.758826)(2020-09-12,1.266474)(2020-09-13,1.425218)(2020-09-14,2.408364)(2020-09-15,2.254822)(2020-09-16,1.808402)(2020-09-17,6.492480)(2020-09-18,3.846688)(2020-09-19,2.077739)(2020-09-20,1.543646)(2020-09-21,2.068638)(2020-09-22,1.890341)(2020-09-23,1.545201)(2020-09-24,1.305154)(2020-09-25,1.194517)(2020-09-26,0.980198)(2020-09-27,1.004212)(2020-09-28,1.416172)(2020-09-29,1.767965)(2020-09-30,1.384181)(2020-10-01,1.161819)(2020-10-02,1.075961)(2020-10-03,0.875439)(2020-10-04,0.928463)(2020-10-05,1.006298)(2020-10-06,1.287938)(2020-10-07,0.969240)(2020-10-08,0.953936)(2020-10-09,0.905325)(2020-10-10,0.693325)(2020-10-11,0.548779)(2020-10-12,0.857557)(2020-10-13,0.870680)(2020-10-14,0.910402)(2020-10-15,0.889977)(2020-10-16,0.733056)(2020-10-17,0.399736)(2020-10-18,0.428302)(2020-10-19,0.637418)(2020-10-20,0.699771)(2020-10-21,0.884650)(2020-10-22,0.744984)(2020-10-23,0.682909)(2020-10-24,0.346450)(2020-10-25,0.364933)(2020-10-26,0.686434)(2020-10-27,0.484025)(2020-10-28,0.743339)(2020-10-29,0.783826)(2020-10-30,0.714273)(2020-10-31,0.461373)(2020-11-01,0.373879)(2020-11-02,0.682058)(2020-11-03,0.517603)(2020-11-04,0.427306)(2020-11-05,0.580719)(2020-11-06,0.694133)(2020-11-07,0.660710)(2020-11-08,0.328815)(2020-11-09,0.491935)(2020-11-10,0.588455)(2020-11-11,0.577561)(2020-11-12,0.644108)(2020-11-13,0.631744)(2020-11-14,0.429575)(2020-11-15,0.387909)(2020-11-16,0.549701)(2020-11-17,0.905064)(2020-11-18,0.989744)(2020-11-19,0.590940)(2020-11-20,0.793315)(2020-11-21,0.775427)(2020-11-22,0.748345)(2020-11-23,0.906336)(2020-11-24,1.094271)(2020-11-25,0.711035)(2020-11-26,1.716289)(2020-11-27,0.489839)(2020-11-28,0.342789)(2020-11-29,0.304271)(2020-11-30,0.919659)(2020-12-01,1.006399)(2020-12-02,0.492708)(2020-12-03,0.534606)(2020-12-04,0.613401)(2020-12-05,0.412959)(2020-12-06,0.406659)(2020-12-07,0.555050)(2020-12-08,0.750121)(2020-12-09,0.763750)(2020-12-10,0.664104)(2020-12-11,0.747597)(2020-12-12,0.481736)(2020-12-13,0.514498)(2020-12-14,0.730930)(2020-12-15,1.007447)(2020-12-16,0.984496)(2020-12-17,1.688520)(2020-12-18,0.859702)(2020-12-19,0.753258)(2020-12-20,0.525016)(2020-12-21,0.953049)(2020-12-22,0.804849)(2020-12-23,1.363077)(2020-12-24,1.033867)(2020-12-25,1.106420)(2020-12-26,0.793501)(2020-12-27,1.164324)(2020-12-28,1.347597)(2020-12-29,1.160465)(2020-12-30,1.375909)(2020-12-31,1.197103)(2021-01-01,0.795242)(2021-01-02,1.216341)(2021-01-03,2.012059)(2021-01-04,3.090140)(2021-01-05,1.680665)(2021-01-06,1.508492)(2021-01-07,1.654965)(2021-01-08,1.700245)(2021-01-09,1.114736)(2021-01-10,1.068167)(2021-01-11,3.028043)(2021-01-12,1.036565)(2021-01-13,0.821659)(2021-01-14,1.017668)(2021-01-15,1.130427)(2021-01-16,0.971200)(2021-01-17,0.753196)(2021-01-18,0.895512)(2021-01-19,1.221074)(2021-01-20,1.014766)(2021-01-21,1.505865)(2021-01-22,1.605079)(2021-01-23,0.971411)(2021-01-24,0.990009)(2021-01-25,1.323278)(2021-01-26,1.029034)(2021-01-27,1.198135)(2021-01-28,1.131964)(2021-01-29,1.692329)(2021-01-30,1.355486)(2021-01-31,1.548559)(2021-02-01,1.872873)(2021-02-02,2.124144)(2021-02-03,2.117646)(2021-02-04,2.888057)(2021-02-05,3.065627)(2021-02-06,2.160971)(2021-02-07,1.922793)(2021-02-08,2.556604)(2021-02-09,2.833207)(2021-02-10,2.598777)(2021-02-11,2.087788)(2021-02-12,2.149770)(2021-02-13,2.263751)(2021-02-14,1.784015)(2021-02-15,2.201408)(2021-02-16,2.078670)(2021-02-17,2.119259)(2021-02-18,2.238917)(2021-02-19,2.276028)(2021-02-20,2.454839)(2021-02-21,1.750788)(2021-02-22,3.452046)(2021-02-23,4.879755)(2021-02-24,2.525376)(2021-02-25,2.019596)(2021-02-26,1.947844)(2021-02-27,1.465354)(2021-02-28,1.485937)(2021-03-01,1.435417)(2021-03-02,1.521006)(2021-03-03,1.592112)(2021-03-04,1.374017)(2021-03-05,1.689672)(2021-03-06,1.197098)(2021-03-07,1.616907)(2021-03-08,1.672300)(2021-03-09,1.714011)(2021-03-10,1.643468)(2021-03-11,1.656503)(2021-03-12,2.103642)(2021-03-13,1.997156)(2021-03-14,1.829600)(2021-03-15,2.334329)(2021-03-16,2.287248)(2021-03-17,2.393175)(2021-03-18,2.208009)(2021-03-19,1.936827)(2021-03-20,1.725132)(2021-03-21,1.686261)(2021-03-22,2.305918)(2021-03-23,2.006121)(2021-03-24,2.162382)(2021-03-25,2.231814)(2021-03-26,1.783262)(2021-03-27,1.448708)(2021-03-28,1.511635)(2021-03-29,1.825241)(2021-03-30,2.036815)(2021-03-31,2.564308)(2021-04-01,2.366742)(2021-04-02,2.248108)(2021-04-03,1.789533)(2021-04-04,1.331384)(2021-04-05,1.731683)(2021-04-06,1.824542)(2021-04-07,1.801092)(2021-04-08,1.444158)(2021-04-09,1.392271)(2021-04-10,1.176400)(2021-04-11,0.995151)(2021-04-12,1.291673)(2021-04-13,1.412683)(2021-04-14,1.645518)(2021-04-15,1.188207)(2021-04-16,2.177718)(2021-04-17,1.777854)(2021-04-18,2.220905)(2021-04-19,2.441116)(2021-04-20,3.250109)(2021-04-21,2.222530)(2021-04-22,2.006706)(2021-04-23,1.730889)(2021-04-24,0.938789)(2021-04-25,0.757981)(2021-04-26,0.847824)(2021-04-27,0.891217)(2021-04-28,1.061401)(2021-04-29,0.979736)(2021-04-30,0.762601)(2021-05-01,0.712014)(2021-05-02,0.566054)(2021-05-03,0.900250)(2021-05-04,0.921183)(2021-05-05,0.811858)(2021-05-06,0.907310)(2021-05-07,0.934628)(2021-05-08,1.939295)(2021-05-09,1.801261)(2021-05-10,3.408952)(2021-05-11,4.253560)(2021-05-12,4.071133)(2021-05-13,2.458634)(2021-05-14,1.831259)(2021-05-15,1.318163)(2021-05-16,1.098036)(2021-05-17,1.309075)(2021-05-18,1.210060)(2021-05-19,4.888359)(2021-05-20,1.759205)(2021-05-21,1.550506)(2021-05-22,0.767311)(2021-05-23,2.171641)(2021-05-24,0.927388)(2021-05-25,0.703934)(2021-05-26,0.666503)(2021-05-27,0.518529)(2021-05-28,0.539680)(2021-05-29,0.450597)(2021-05-30,0.384006)(2021-05-31,0.449775)(2021-06-01,0.413154)(2021-06-02,0.401845)(2021-06-03,0.444521)(2021-06-04,0.368361)(2021-06-05,0.258745)(2021-06-06,0.215921)(2021-06-07,0.300591)(2021-06-08,0.398596)(2021-06-09,0.330081)(2021-06-10,0.276398)(2021-06-11,0.325162)(2021-06-12,0.279319)(2021-06-13,0.209173)(2021-06-14,0.270369)(2021-06-15,0.280000)(2021-06-16,0.276497)(2021-06-17,0.305881)(2021-06-18,0.320383)(2021-06-19,0.205713)(2021-06-20,0.257381)(2021-06-21,0.639248)(2021-06-22,1.168470)(2021-06-23,0.295713)(2021-06-24,0.272819)(2021-06-25,0.354912)(2021-06-26,0.199385)(2021-06-27,0.504873)(2021-06-28,0.323636)(2021-06-29,0.320551)(2021-06-30,0.482831)(2021-07-01,0.295605)(2021-07-02,0.232279)(2021-07-03,0.205156)(2021-07-04,0.161829)(2021-07-05,0.246569)(2021-07-06,0.749603)(2021-07-07,0.534458)(2021-07-08,0.508402)(2021-07-09,0.371050)(2021-07-10,0.219064)(2021-07-11,0.165350)(2021-07-12,0.383618)(2021-07-13,0.426381)(2021-07-14,0.658526)(2021-07-15,0.612555)(2021-07-16,0.628605)(2021-07-17,0.401668)(2021-07-18,0.377330)(2021-07-19,0.402099)(2021-07-20,0.440270)(2021-07-21,0.388316)(2021-07-22,0.514268)(2021-07-23,0.731942)(2021-07-24,0.325164)(2021-07-25,0.272517)(2021-07-26,0.582280)(2021-07-27,1.053015)(2021-07-28,1.053012)(2021-07-29,0.416904)(2021-07-30,0.515279)(2021-07-31,1.057320) };


\end{axis}

\end{tikzpicture}


==> miner_empirical_5.tex <==
\begin{tikzpicture}[scale  = 0.8]
\begin{axis}[clip mode=individual, date coordinates in=x,
    xticklabel=\year-\month, xlabel={Date (YYYY-MM)},     ylabel={Daily Average Miner Revenue (in ETH)}, ymin=-2, ymax=2, 
x label style={
    at={(0.5,-.1)},
    anchor=south,
}, y label style={
    at={(.03,0.0)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
%extraaxisoptions%
]
\addplot[scatter,opacity=0.5] coordinates { (2021-07-31,-0.395138)(2021-07-30,0.167511)(2021-07-29,0.160752)(2021-07-28,-0.271618)(2021-07-27,-0.374920)(2021-07-26,0.164475)(2021-07-25,0.108619)(2021-07-24,0.088358)(2021-07-23,-0.162039)(2021-07-22,0.039860)(2021-07-21,0.103694)(2021-07-20,0.234937)(2021-07-19,0.121898)(2021-07-18,0.113880)(2021-07-17,0.112463)(2021-07-16,0.103366)(2021-07-15,0.189316)(2021-07-14,0.152832)(2021-07-13,0.175882)(2021-07-12,0.137211)(2021-07-11,0.097851)(2021-07-10,0.121869)(2021-07-09,0.139055)(2021-07-08,0.136725)(2021-07-07,0.153561)(2021-07-06,0.104759)(2021-07-05,0.118844)(2021-07-04,0.111910)(2021-07-03,0.127670)(2021-07-02,0.148817)(2021-07-01,0.154299)(2021-06-30,0.074974)(2021-06-29,0.155577)(2021-06-28,0.139232)(2021-06-27,-0.139460)(2021-06-26,0.134599)(2021-06-25,0.170029)(2021-06-24,0.122307)(2021-06-23,0.174250)(2021-06-22,-0.102472)(2021-06-21,0.202179)(2021-06-20,0.086136)(2021-06-19,0.120136)(2021-06-18,0.118852)(2021-06-17,0.152134)(2021-06-16,0.145416)(2021-06-15,0.160230)(2021-06-14,0.149027)(2021-06-13,0.118125)(2021-06-12,0.137195)(2021-06-11,0.178193)(2021-06-10,0.168198)(2021-06-09,0.214742)(2021-06-08,0.203743)(2021-06-07,0.145599)(2021-06-06,0.116868)(2021-06-05,1.616329)(2021-06-04,0.235698)(2021-06-03,0.199782)(2021-06-02,0.260655)(2021-06-01,0.148482)(2021-05-31,0.184954)(2021-05-30,0.176294)(2021-05-29,0.195603)(2021-05-28,0.418093)(2021-05-27,0.261336)(2021-05-26,0.357886)(2021-05-25,0.254010)(2021-05-24,-0.578379)(2021-05-23,-0.361271)(2021-05-22,0.283666)(2021-05-21,-0.126429)(2021-05-20,-0.763297)(2021-05-19,0.452972)(2021-05-18,0.338886)(2021-05-17,-0.686556)(2021-05-16,-0.463217)(2021-05-15,0.361272)(2021-05-14,-2.220953)(2021-05-13,0.430406)(2021-05-12,0.710700)(2021-05-11,0.460912)(2021-05-10,0.461831)(2021-05-09,0.451729)(2021-05-08,0.544200)(2021-05-07,-0.764324)(2021-05-06,-0.243399)(2021-05-05,0.330697)(2021-05-04,0.358005)(2021-05-03,0.337010)(2021-05-02,0.358837)(2021-05-01,0.299058)(2021-04-30,0.310645)(2021-04-29,0.307064)(2021-04-28,0.399803)(2021-04-27,0.317682)(2021-04-26,0.251821)(2021-04-25,0.309859)(2021-04-24,0.285100)(2021-04-23,0.447773)(2021-04-22,0.398715)(2021-04-21,0.450042)(2021-04-20,0.469110)(2021-04-19,0.064650)(2021-04-18,-0.154720)(2021-04-17,0.370004)(2021-04-16,0.512400)(2021-04-15,0.285772)(2021-04-14,0.288539)(2021-04-13,0.329486)(2021-04-12,0.300846)(2021-04-11,0.255453)(2021-04-10,0.357138)(2021-04-09,0.433495)(2021-04-08,0.338713)(2021-04-07,0.450060)(2021-04-06,0.426213)(2021-04-05,0.432198)(2021-04-04,0.265275)(2021-04-03,0.311130)(2021-04-02,0.369750)(2021-04-01,0.432772)(2021-03-31,0.768925)(2021-03-30,0.603038)(2021-03-29,0.405190)(2021-03-28,0.270835)(2021-03-27,0.232871)(2021-03-26,0.186263)(2021-03-25,0.276615)(2021-03-24,0.286289)(2021-03-23,0.338401)(2021-03-22,0.387248)(2021-03-21,0.193872)(2021-03-20,0.227994)(2021-03-19,0.387730)(2021-03-18,0.308464)(2021-03-17,0.218031)(2021-03-16,0.394030)(2021-03-15,0.233124)(2021-03-14,0.389168)(2021-03-13,0.242920)(2021-03-12,0.257922)(2021-03-11,0.261454)(2021-03-10,0.260383)(2021-03-09,0.227849)(2021-03-08,0.450948)(2021-03-07,0.273791)(2021-03-06,0.293135)(2021-03-05,0.205840)(2021-03-04,0.114527)(2021-03-03,0.166901)(2021-03-02,-0.168484)(2021-03-01,0.227479)(2021-02-28,-0.013856)(2021-02-27,-0.091693)(2021-02-26,0.061925)(2021-02-25,-0.052543)(2021-02-24,-0.082605)(2021-02-23,0.904932)(2021-02-22,-0.453760)(2021-02-21,0.108722)(2021-02-20,0.067496)(2021-02-19,0.072448)(2021-02-18,-0.072227)(2021-02-17,-0.092965)(2021-02-16,-0.031303)(2021-02-15,-0.331285)(2021-02-14,-0.029760)(2021-02-13,0.112348)(2021-02-12,0.511698)(2021-02-11,0.379451) };


\end{axis}

\end{tikzpicture}


==> user_empirical.tex <==
\begin{tikzpicture}[scale  = 0.8]
\begin{axis}[clip mode=individual, date coordinates in=x, axis y line*=left,
    xticklabel=\year-\month, xlabel={Date (YYYY-MM)},
    log basis y={10},ylabel={Probability of Being Frontrun}, ymin=0, ymax=0.3, 
x label style={
    at={(0.5,-.1)},
    anchor=south,
}, y label style={
    at={(.03,0.05)},
    anchor=west,
}, title style={at={(0.5,1.06)},anchor=north,},
%extraaxisoptions%
]
\addplot[mark=none, black, line width=1pt] coordinates { (2021-05-01,0.231820)(2021-04-30,0.174137)(2021-04-29,0.174243)(2021-04-28,0.185247)(2021-04-27,0.185799)(2021-04-26,0.173952)(2021-04-25,0.148847)(2021-04-24,0.183684)(2021-04-23,0.182953)(2021-04-22,0.156447)(2021-04-21,0.108881)(2021-04-20,0.109619)(2021-04-19,0.142068)(2021-04-18,0.161679)(2021-04-17,0.167704)(2021-04-16,0.183144)(2021-04-15,0.249591)(2021-04-14,0.207576)(2021-04-13,0.212796)(2021-04-12,0.220902)(2021-04-11,0.234626)(2021-04-10,0.207658)(2021-04-09,0.221772)(2021-04-08,0.200672)(2021-04-07,0.166988)(2021-04-06,0.180467)(2021-04-05,0.190212)(2021-04-04,0.212053)(2021-04-03,0.168114)(2021-04-02,0.158203)(2021-04-01,0.166760)(2021-03-31,0.157291)(2021-03-30,0.177489)(2021-03-29,0.184603)(2021-03-28,0.208510)(2021-03-27,0.196841)(2021-03-26,0.175856)(2021-03-25,0.166667)(2021-03-24,0.156461)(2021-03-23,0.160476)(2021-03-22,0.155092)(2021-03-21,0.137146)(2021-03-20,0.143798)(2021-03-19,0.142001)(2021-03-18,0.126193)(2021-03-17,0.118777)(2021-03-16,0.123256)(2021-03-15,0.113134)(2021-03-14,0.135009)(2021-03-13,0.120340)(2021-03-12,0.110465)(2021-03-11,0.152297)(2021-03-10,0.150038)(2021-03-09,0.142721)(2021-03-08,0.149746)(2021-03-07,0.158643)(2021-03-06,0.203021)(2021-03-05,0.185562)(2021-03-04,0.178806)(2021-03-03,0.182417)(2021-03-02,0.172345)(2021-03-01,0.200000)(2021-02-28,0.215530)(2021-02-27,0.202708)(2021-02-26,0.189768)(2021-02-25,0.192613)(2021-02-24,0.138210)(2021-02-23,0.117466)(2021-02-22,0.106844)(2021-02-21,0.135432)(2021-02-20,0.129589)(2021-02-19,0.124894)(2021-02-18,0.120509)(2021-02-17,0.130140)(2021-02-16,0.140814)(2021-02-15,0.144981)(2021-02-14,0.141540)(2021-02-13,0.115978)(2021-02-12,0.125641)(2021-02-11,0.163982) };
\end{axis}

\begin{axis}[clip mode=individual, date coordinates in=x, axis x line = none,
     axis y line*=right,ylabel=\color{red}{Propotion of Using Dark Venue}, ymin=0, ymax=0.3, 
 y label style={
    at={(1.3,0.05)},
    anchor=west,
}
%extraaxisoptions%
]
\addplot[mark=none, red, line width=1pt] coordinates { (2021-05-01,0.102088)(2021-04-30,0.079097)(2021-04-29,0.085007)(2021-04-28,0.090468)(2021-04-27,0.085003)(2021-04-26,0.081611)(2021-04-25,0.067485)(2021-04-24,0.089073)(2021-04-23,0.089621)(2021-04-22,0.071243)(2021-04-21,0.055157)(2021-04-20,0.055713)(2021-04-19,0.052150)(2021-04-18,0.054282)(2021-04-17,0.073057)(2021-04-16,0.076146)(2021-04-15,0.086460)(2021-04-14,0.102252)(2021-04-13,0.101531)(2021-04-12,0.104622)(2021-04-11,0.099662)(2021-04-10,0.091911)(2021-04-09,0.101456)(2021-04-08,0.087777)(2021-04-07,0.078979)(2021-04-06,0.081758)(2021-04-05,0.075585)(2021-04-04,0.065816)(2021-04-03,0.042214)(2021-04-02,0.044493)(2021-04-01,0.043264)(2021-03-31,0.027627)(2021-03-30,0.013469)(2021-03-29,0.009343)(2021-03-28,0.009352)(2021-03-27,0.013715)(2021-03-26,0.014062)(2021-03-25,0.015162)(2021-03-24,0.017602)(2021-03-23,0.016736)(2021-03-22,0.012612)(2021-03-21,0.011041)(2021-03-20,0.008201)(2021-03-19,0.005956)(2021-03-18,0.005091)(2021-03-17,0.004301)(2021-03-16,0.008057)(2021-03-15,0.007407)(2021-03-14,0.005977)(2021-03-13,0.005961)(2021-03-12,0.007449)(2021-03-11,0.005721)(2021-03-10,0.005026)(2021-03-09,0.003099)(2021-03-08,0.001224)(2021-03-07,0.001411)(2021-03-06,0.000364)(2021-03-05,0.000155)(2021-03-04,0.000000)(2021-03-03,0.000000)(2021-03-02,0.000000)(2021-03-01,0.000457)(2021-02-28,0.000252)(2021-02-27,0.000000)(2021-02-26,0.000468)(2021-02-25,0.000635)(2021-02-24,0.000000)(2021-02-23,0.000586)(2021-02-22,0.000385)(2021-02-21,0.000000)(2021-02-20,0.000000)(2021-02-19,0.000188)(2021-02-18,0.000267)(2021-02-17,0.000158)(2021-02-16,0.000000)(2021-02-15,0.000000)(2021-02-14,0.000000)(2021-02-13,0.000000)(2021-02-12,0.000000)(2021-02-11,0.000000) };
\end{axis}

\end{tikzpicture}

